The electric form factor of the neutron and its chiral content

Considering the nucleon as a system of confined valence quarks surrounded by pions we derive a Galster-like parameterization of the neutron electric form factor $G_E^n$. Furthermore, we show that the proposed parameterization can be linked to properties of the pion cloud. By this, the high quality data for the pion form factor can be used in predictions of $G_E^n$ in the low $Q^2$ region, where the direct double polarization measurements are not available.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

